The Giant Graviton Expansion

We propose and test a novel conjectural relation satisfied by the superconformal index of maximally supersymmetric $U(N)$ gauge theory in four dimensions. Analogous relations appear to be also valid for the superconformal indices of a large collection of other gauge theories, as well as for a broad class of index-like generating functions. The relation expresses the finite $N$ index as a systematic series of corrections to a large $N$ answer. Individual corrections have an holographic interpretation as the analytic continuation of contributions from "giant graviton" branes fixed by a specific symmetry generator.

==> (inline-0) <==
\begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 56 & 77 & 101 & 135 & 176 & 231 & 297 & 385 & 490 & 627 \\
$k=1$ & 1 & 1 & 1 & 1 & 1 & 0 & -1 & -4 & -8 & -15 & -25 & -41 & -62 & -94 & -137 & -197 & -277 & -387 & -530 & -722 & -970 \\
$k=2$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 3 & 6 & 11 & 20 & 33 & 56 & 88 & 138 & 208 & 311 & 452 \\
$k=3$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & -1 & -4 & -9 & -19 & -34 & -60 \\
$k=4$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
$k=5$ & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\hline
LHS & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\hline
\end{tabular}

\noindent At $N=1$ and $O(q^{1})$,

\noindent \begin{tabular}{|c|cccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 12 & 14 & 21 & 24 & 34 & 41 & 55 & 66 & 88 & 105 & 137 & 165 \\
$k=1$ & 1 & -1 & 0 & -1 & -1 & -3 & -3 & -7 & -8 & -14 & -18 & -28 & -35 & -53 & -67 & -94 & -121 & -165 & -209 & -280 & -353 & -462 \\
$k=2$ & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 5 & 8 & 13 & 21 & 30 & 45 & 66 & 92 & 130 & 180 & 246 & 333 & 449 \\
$k=3$ & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -3 & -5 & -10 & -14 & -26 & -37 & -60 & -85 & -129 & -180 \\
$k=4$ & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 5 & 10 & 16 & 27 \\
$k=5$ & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 \\
\hline
LHS & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=1$ and $O(q^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 23 & 32 & 40 & 56 & 69 & 92 & 116 & 151 & 187 & 242 & 298 & 379 & 467 & 585 \\
$k=1$ & 1 & -1 & -1 & -3 & -4 & -8 & -11 & -19 & -26 & -40 & -55 & -80 & -107 & -151 & -200 & -272 & -357 & -476 & -616 & -808 & -1035 & -1337 & -1699 \\
$k=2$ & 1 & 0 & 0 & 0 & 1 & 2 & 4 & 7 & 12 & 20 & 31 & 48 & 72 & 106 & 152 & 218 & 304 & 423 & 578 & 787 & 1056 & 1413 & 1866 \\
$k=3$ & 1 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & -2 & -4 & -7 & -11 & -20 & -30 & -49 & -74 & -113 & -164 & -245 & -346 & -496 & -692 & -967 \\
$k=4$ & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 4 & 7 & 11 & 19 & 30 & 47 & 73 & 111 & 165 & 245 \\
$k=5$ & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -4 & -7 & -11 & -19 & -29 \\
\hline
LHS & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=1$ and $O(q^{3})$,

\noindent \begin{tabular}{|c|cccccccccccccccccccccc|}
\hline
$n$ & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 \\
\hline \hline
$k=0$ & 0 & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 25 & 31 & 44 & 54 & 77 & 93 & 126 & 157 & 206 & 253 & 330 & 403 & 516 \\
$k=1$ & -1 & 1 & -2 & -3 & -5 & -8 & -14 & -19 & -31 & -43 & -63 & -87 & -124 & -165 & -229 & -304 & -407 & -534 & -706 & -911 & -1187 & -1519 \\
$k=2$ & 0 & 2 & 1 & 0 & 4 & 4 & 8 & 12 & 21 & 29 & 49 & 67 & 103 & 144 & 210 & 285 & 408 & 547 & 755 & 1006 & 1360 & 1786 \\
$k=3$ & 0 & 1 & 0 & -2 & 0 & -2 & -3 & -6 & -7 & -14 & -19 & -32 & -45 & -71 & -99 & -151 & -209 & -304 & -421 & -596 & -811 & -1125 \\
$k=4$ & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 1 & 2 & 3 & 5 & 9 & 13 & 21 & 31 & 48 & 69 & 104 & 146 & 215 & 300 & 429 \\
$k=5$ & 0 & 1 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & -2 & -3 & -6 & -8 & -15 & -20 & -34 & -47 & -73 & -102 \\
\hline
LHS & 0 & 1 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=1$ and $O(q^{4})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 5 & 2 & 5 & 7 & 12 & 14 & 24 & 28 & 43 & 54 & 76 & 94 & 133 & 162 & 218 & 273 & 357 & 440 \\
$k=1$ & 0 & -1 & -2 & 1 & -5 & -7 & -11 & -17 & -29 & -39 & -62 & -85 & -123 & -169 & -238 & -315 & -435 & -574 & -765 & -1000 & -1317 \\
$k=2$ & 1 & 0 & 1 & 4 & 3 & 5 & 11 & 14 & 24 & 35 & 55 & 78 & 120 & 165 & 242 & 335 & 472 & 640 & 889 & 1186 & 1609 \\
$k=3$ & 0 & -1 & -1 & 0 & -2 & -4 & -6 & -10 & -14 & -24 & -33 & -51 & -73 & -109 & -152 & -223 & -308 & -439 & -603 & -840 & -1139 \\
$k=4$ & 0 & 0 & 0 & 2 & 1 & 2 & 2 & 4 & 7 & 10 & 15 & 24 & 33 & 52 & 73 & 105 & 149 & 215 & 294 & 417 & 572 \\
$k=5$ & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & -2 & -3 & -5 & -7 & -12 & -16 & -25 & -37 & -53 & -74 & -111 & -151 & -215 \\
\hline
LHS & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=2$ and $O(q^{0})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 56 & 77 & 101 & 135 & 176 & 231 & 297 & 385 & 490 & 627 \\
$k=1$ & 1 & 1 & 2 & 2 & 3 & 3 & 4 & 3 & 3 & 0 & -3 & -11 & -20 & -38 & -60 & -96 & -142 & -211 & -299 & -425 & -585 \\
$k=2$ & 1 & 1 & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 8 & 9 & 13 & 18 & 28 & 42 & 66 & 100 & 153 \\
$k=3$ & 1 & 1 & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 8 & 8 & 9 & 9 & 9 & 8 & 6 \\
$k=4$ & 1 & 1 & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 8 & 8 & 9 & 9 & 10 & 10 & 11 \\
$k=5$ & 1 & 1 & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 8 & 8 & 9 & 9 & 10 & 10 & 11 \\
\hline
LHS & 1 & 1 & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 8 & 8 & 9 & 9 & 10 & 10 & 11 \\
\hline
\end{tabular}

\newpage

\noindent At $N=2$ and $O(q^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 12 & 14 & 21 & 24 & 34 & 41 & 55 & 66 & 88 & 105 & 137 \\
$k=1$ & 1 & 0 & 0 & 0 & 0 & -1 & -1 & -3 & -4 & -7 & -10 & -16 & -21 & -32 & -43 & -60 & -80 & -110 & -143 & -192 & -248 \\
$k=2$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 5 & 9 & 13 & 23 & 32 & 50 & 70 & 103 & 141 \\
$k=3$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -3 & -5 & -10 & -15 & -26 \\
$k=4$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
$k=5$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=2$ and $O(q^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\hline \hline
$k=0$ & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 23 & 32 & 40 & 56 & 69 & 92 & 116 & 151 & 187 & 242 & 298 & 379 \\
$k=1$ & 2 & 0 & 0 & 0 & -1 & -3 & -4 & -9 & -13 & -21 & -31 & -47 & -64 & -94 & -128 & -176 & -237 & -321 & -421 & -560 & -727 \\
$k=2$ & 2 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 2 & 5 & 7 & 13 & 22 & 34 & 51 & 81 & 115 & 169 & 240 & 339 & 467 \\
$k=3$ & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -4 & -8 & -11 & -21 & -32 & -52 & -78 & -120 \\
$k=4$ & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 4 & 7 & 12 \\
$k=5$ & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=2$ and $O(q^{3})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 \\
\hline \hline
$k=0$ & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 25 & 31 & 44 & 54 & 77 & 93 & 126 & 157 & 206 & 253 & 330 & 403 & 516 \\
$k=1$ & 2 & -1 & 0 & -2 & -2 & -7 & -8 & -17 & -22 & -37 & -50 & -77 & -101 & -149 & -196 & -273 & -358 & -487 & -629 & -838 & -1074 \\
$k=2$ & 2 & 0 & 1 & 1 & 1 & 2 & 4 & 5 & 9 & 15 & 22 & 35 & 53 & 78 & 113 & 166 & 231 & 328 & 452 & 623 & 843 \\
$k=3$ & 2 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -2 & -3 & -6 & -8 & -15 & -21 & -35 & -49 & -78 & -108 & -165 & -228 & -333 \\
$k=4$ & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 2 & 3 & 6 & 9 & 14 & 22 & 34 & 50 & 75 \\
$k=5$ & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -3 & -6 & -9 \\
\hline
LHS & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=3$ and $O(q^{0})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 56 & 77 & 101 & 135 & 176 & 231 & 297 & 385 & 490 & 627 \\
$k=1$ & 1 & 1 & 2 & 3 & 4 & 5 & 7 & 8 & 10 & 11 & 12 & 11 & 10 & 4 & -4 & -19 & -41 & -76 & -123 & -194 & -288 \\
$k=2$ & 1 & 1 & 2 & 3 & 4 & 5 & 7 & 8 & 10 & 12 & 14 & 16 & 19 & 21 & 24 & 28 & 32 & 38 & 47 & 59 & 77 \\
$k=3$ & 1 & 1 & 2 & 3 & 4 & 5 & 7 & 8 & 10 & 12 & 14 & 16 & 19 & 21 & 24 & 27 & 30 & 33 & 37 & 40 & 44 \\
$k=4$ & 1 & 1 & 2 & 3 & 4 & 5 & 7 & 8 & 10 & 12 & 14 & 16 & 19 & 21 & 24 & 27 & 30 & 33 & 37 & 40 & 44 \\
$k=5$ & 1 & 1 & 2 & 3 & 4 & 5 & 7 & 8 & 10 & 12 & 14 & 16 & 19 & 21 & 24 & 27 & 30 & 33 & 37 & 40 & 44 \\
\hline
LHS & 1 & 1 & 2 & 3 & 4 & 5 & 7 & 8 & 10 & 12 & 14 & 16 & 19 & 21 & 24 & 27 & 30 & 33 & 37 & 40 & 44 \\
\hline
\end{tabular}

\noindent At $N=3$ and $O(q^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 12 & 14 & 21 & 24 & 34 & 41 & 55 & 66 & 88 & 105 & 137 \\
$k=1$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & -1 & 0 & -3 & -3 & -8 & -9 & -18 & -22 & -36 & -46 & -69 & -88 & -126 & -160 \\
$k=2$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 2 & 1 & 4 & 5 & 10 & 14 & 24 & 34 & 53 \\
$k=3$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & -2 \\
$k=4$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
$k=5$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
\hline
LHS & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
\hline
\end{tabular}

\noindent At $N=3$ and $O(q^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\hline \hline
$k=0$ & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 23 & 32 & 40 & 56 & 69 & 92 & 116 & 151 & 187 & 242 & 298 & 379 \\
$k=1$ & 2 & 1 & 1 & 1 & 2 & 0 & 1 & -2 & -3 & -8 & -12 & -23 & -31 & -51 & -71 & -104 & -141 & -201 & -266 & -365 & -479 \\
$k=2$ & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 2 & 3 & 3 & 7 & 9 & 15 & 24 & 38 & 56 & 86 & 125 & 182 \\
$k=3$ & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 0 & 0 & -3 & -6 & -11 & -19 \\
$k=4$ & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 3 \\
$k=5$ & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 \\
\hline
LHS & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 \\
\hline
\end{tabular}

\newpage

\noindent At $N=3$ and $O(q^{3})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 \\
\hline \hline
$k=0$ & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 25 & 31 & 44 & 54 & 77 & 93 & 126 & 157 & 206 & 253 & 330 & 403 & 516 \\
$k=1$ & 3 & 0 & 1 & 1 & 1 & -1 & -1 & -6 & -8 & -16 & -24 & -40 & -54 & -85 & -116 & -165 & -224 & -311 & -410 & -556 & -725 \\
$k=2$ & 3 & 0 & 1 & 2 & 2 & 2 & 2 & 3 & 4 & 6 & 7 & 12 & 18 & 27 & 38 & 62 & 85 & 128 & 179 & 259 & 356 \\
$k=3$ & 3 & 0 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 1 & 0 & -1 & -5 & -6 & -14 & -20 & -36 & -50 & -80 \\
$k=4$ & 3 & 0 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 4 & 5 & 8 & 12 \\
$k=5$ & 3 & 0 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
\hline
LHS & 3 & 0 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 56 & 77 & 101 & 135 & 176 & 231 & 297 & 385 & 490 & 627 \\
$k=1$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 55 & 75 & 97 & 128 & 164 & 212 & 267 & 340 & 423 & 530 \\
$k=2$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 55 & 75 & 97 & 128 & 164 & 212 & 267 & 340 & 423 & 530 \\
$k=3$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 55 & 75 & 97 & 128 & 164 & 212 & 267 & 340 & 423 & 530 \\
\hline
LHS & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 55 & 75 & 97 & 128 & 164 & 212 & 267 & 340 & 423 & 530 \\
\hline
\end{tabular}

\noindent At $N=10$ and $O(q^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 12 & 14 & 21 & 24 & 34 & 41 & 55 & 66 & 88 & 105 & 137 \\
$k=1$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 11 & 13 & 19 & 21 & 29 & 34 & 44 & 51 & 66 & 75 & 95 \\
$k=2$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 11 & 13 & 19 & 21 & 29 & 34 & 44 & 51 & 66 & 75 & 95 \\
$k=3$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 11 & 13 & 19 & 21 & 29 & 34 & 44 & 51 & 66 & 75 & 95 \\
\hline
LHS & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 11 & 13 & 19 & 21 & 29 & 34 & 44 & 51 & 66 & 75 & 95 \\
\hline
\end{tabular}

\newpage

\noindent At $N=10$ and $O(q^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\hline \hline
$k=0$ & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 23 & 32 & 40 & 56 & 69 & 92 & 116 & 151 & 187 & 242 & 298 & 379 \\
$k=1$ & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 22 & 30 & 37 & 50 & 60 & 78 & 95 & 120 & 143 & 179 & 211 & 259 \\
$k=2$ & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 22 & 30 & 37 & 50 & 60 & 78 & 95 & 120 & 143 & 179 & 212 & 260 \\
$k=3$ & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 22 & 30 & 37 & 50 & 60 & 78 & 95 & 120 & 143 & 179 & 212 & 260 \\
\hline
LHS & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 22 & 30 & 37 & 50 & 60 & 78 & 95 & 120 & 143 & 179 & 212 & 260 \\
\hline
\end{tabular}

\noindent At $N=10$ and $O(q^{3})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 \\
\hline \hline
$k=0$ & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 25 & 31 & 44 & 54 & 77 & 93 & 126 & 157 & 206 & 253 & 330 & 403 & 516 \\
$k=1$ & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 24 & 29 & 41 & 48 & 68 & 78 & 104 & 124 & 159 & 185 & 236 & 272 & 338 \\
$k=2$ & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 24 & 29 & 41 & 48 & 68 & 78 & 104 & 124 & 159 & 186 & 237 & 275 & 341 \\
$k=3$ & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 24 & 29 & 41 & 48 & 68 & 78 & 104 & 124 & 159 & 186 & 237 & 275 & 341 \\
\hline
LHS & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 24 & 29 & 41 & 48 & 68 & 78 & 104 & 124 & 159 & 186 & 237 & 275 & 341 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 56 & 77 & 101 & 135 & 176 & 231 & 297 & 385 & 490 & 627 \\
$k=1$ & 1 & 0 & 0 & -1 & -2 & -5 & -8 & -15 & -23 & -37 & -55 & -83 & -118 & -171 & -238 & -332 & -453 & -618 & -827 & -1107 & -1460 \\
$k=2$ & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 5 & 10 & 18 & 31 & 52 & 82 & 127 & 193 & 285 & 415 & 595 & 841 & 1174 \\
$k=3$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -2 & -5 & -10 & -20 & -34 & -60 & -97 & -157 & -242 & -371 \\
$k=4$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 5 & 10 & 20 & 36 \\
$k=5$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=0$ and $O(q^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 12 & 14 & 21 & 24 & 34 & 41 & 55 & 66 & 88 & 105 & 137 \\
$k=1$ & 0 & -1 & -1 & -2 & -3 & -5 & -7 & -11 & -15 & -22 & -30 & -42 & -56 & -77 & -101 & -135 & -176 & -231 & -297 & -385 & -490 \\
$k=2$ & 0 & 0 & 0 & 1 & 1 & 3 & 4 & 8 & 11 & 19 & 26 & 41 & 56 & 83 & 112 & 160 & 213 & 295 & 389 & 526 & 686 \\
$k=3$ & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -3 & -5 & -9 & -14 & -24 & -35 & -55 & -80 & -118 & -167 & -240 & -331 & -462 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 5 & 10 & 15 & 27 & 40 & 65 & 95 & 145 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -3 & -5 & -10 & -16 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=0$ and $O(q^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 \\
\hline \hline
$k=0$ & 0 & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 23 & 32 & 40 & 56 & 69 & 92 & 116 & 151 & 187 & 242 & 298 \\
$k=1$ & -1 & 0 & -2 & -4 & -6 & -9 & -15 & -21 & -32 & -45 & -64 & -88 & -123 & -164 & -223 & -296 & -392 & -512 & -671 & -864 & -1116 \\
$k=2$ & 0 & 1 & 1 & 1 & 4 & 6 & 11 & 17 & 28 & 41 & 64 & 91 & 134 & 188 & 267 & 365 & 507 & 682 & 924 & 1227 & 1634 \\
$k=3$ & 0 & 0 & 0 & -1 & -1 & -2 & -3 & -7 & -10 & -18 & -28 & -45 & -67 & -104 & -150 & -222 & -316 & -451 & -628 & -878 & -1199 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 4 & 6 & 11 & 18 & 28 & 44 & 70 & 103 & 156 & 229 & 334 & 477 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -4 & -7 & -10 & -19 & -28 & -45 & -68 & -105 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 4 & 7 & 11 \\
$k=7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=0$ and $O(q^{3})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccc|}
\hline
$n$ & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16  \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 3 & 1 & 3 & 4 & 7 & 8 & 14 & 16 & 25 & 31 & 44 & 54 & 77 & 93 & 126 & 157 & 206 & 253 & 330 & 403 \\
$k=1$ & 0 & -1 & -2 & 0 & -5 & -6 & -11 & -15 & -25 & -33 & -52 & -69 & -100 & -134 & -188 & -245 & -337 & -438 & -583 & -753 & -988 & -1260 & -1632 \\
$k=2$ & 1 & 0 & 1 & 3 & 4 & 6 & 11 & 16 & 27 & 39 & 60 & 85 & 127 & 175 & 251 & 344 & 478 & 643 & 878 & 1164 & 1559 & 2045 & 2695 \\
$k=3$ & 0 & -1 & -1 & -1 & -2 & -5 & -7 & -12 & -16 & -29 & -39 & -63 & -88 & -134 & -185 & -273 & -373 & -533 & -724 & -1007 & -1352 & -1849 & -2454 \\
$k=4$ & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 5 & 8 & 12 & 19 & 29 & 42 & 65 & 93 & 135 & 194 & 278 & 387 & 547 & 755 & 1043 & 1424 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -3 & -5 & -8 & -14 & -19 & -31 & -45 & -68 & -95 & -144 & -198 & -288 & -397 & -563 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 3 & 6 & 8 & 14 & 21 & 32 & 47 & 70 & 101 & 147 \\
$k=7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -3 & -6 & -9 & -14 & -21 \\
$k=8$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=-1$ and $O(q^{0})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 56 & 77 & 101 & 135 & 176 & 231 & 297 & 385 & 490 & 627 \\
$k=1$ & 0 & -1 & -2 & -4 & -7 & -12 & -19 & -30 & -45 & -67 & -97 & -139 & -195 & -272 & -373 & -508 & -684 & -915 & -1212 & -1597 & -2086 \\
$k=2$ & 0 & 0 & 0 & 1 & 2 & 5 & 9 & 17 & 28 & 47 & 73 & 114 & 170 & 253 & 365 & 525 & 738 & 1033 & 1422 & 1939 & 2616 \\
$k=3$ & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -2 & -5 & -10 & -19 & -33 & -57 & -92 & -147 & -227 & -345 & -512 & -733 & -1043 & -1462 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 5 & 10 & 20 & 35 & 62 & 91 & 141 & 207 & 303 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -3 & -5 & -7 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=-1$ and $O(q^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\hline \hline
$k=0$ & 0 & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 12 & 14 & 21 & 24 & 34 & 41 & 55 & 66 & 88 & 105 \\
$k=1$ & -1 & 0 & -2 & -2 & -4 & -5 & -9 & -11 & -18 & -23 & -34 & -44 & -63 & -80 & -111 & -142 & -190 & -242 & -319 & -402 & -522 \\
$k=2$ & 0 & 1 & 1 & 2 & 4 & 6 & 10 & 15 & 23 & 33 & 49 & 68 & 97 & 133 & 184 & 247 & 336 & 444 & 592 & 774 & 1007 \\
$k=3$ & 0 & 0 & 0 & -1 & -1 & -3 & -4 & -9 & -12 & -22 & -31 & -50 & -70 & -107 & -147 & -215 & -293 & -413 & -556 & -747 & -996 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 5 & 9 & 15 & 25 & 38 & 60 & 90 & 133 & 194 & 269 & 379 & 523 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -3 & -5 & -10 & -15 & -28 & -40 & -62 & -89 & -131 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 3 & 5 & 7 \\
$k=7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=-1$ and $O(q^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 23 & 32 & 40 & 56 & 69 & 92 & 116 & 151 & 187 \\
$k=1$ & 0 & -1 & -2 & -1 & -5 & -7 & -11 & -16 & -25 & -34 & -51 & -69 & -97 & -131 & -180 & -236 & -319 & -416 & -547 & -707 & -919 \\
$k=2$ & 1 & 0 & 1 & 4 & 5 & 8 & 15 & 22 & 35 & 52 & 77 & 110 & 160 & 221 & 310 & 425 & 580 & 778 & 1048 & 1384 & 1831 \\
$k=3$ & 0 & -1 & -1 & -1 & -3 & -6 & -9 & -16 & -24 & -40 & -59 & -91 & -132 & -196 & -277 & -398 & -553 & -774 & -1057 & -1449 & -1949 \\
$k=4$ & 0 & 0 & 0 & 1 & 1 & 2 & 3 & 6 & 10 & 16 & 26 & 41 & 62 & 96 & 142 & 209 & 304 & 438 & 619 & 874 & 1193 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -4 & -6 & -10 & -18 & -26 & -42 & -65 & -98 & -144 & -218 & -310 & -445 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 4 & 7 & 10 & 18 & 28 & 43 & 65 & 94 \\
$k=7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -4 & -6 & -9 \\
$k=8$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=-2$ and $O(q^{0})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\
\hline \hline
$k=0$ & 0 & 1 & 1 & 2 & 3 & 5 & 7 & 11 & 15 & 22 & 30 & 42 & 56 & 77 & 101 & 135 & 176 & 231 & 297 & 385 & 490 \\
$k=1$ & -1 & -1 & -3 & -5 & -9 & -14 & -23 & -34 & -52 & -75 & -109 & -153 & -216 & -296 & -407 & -549 & -739 & -981 & -1300 & -1702 & -2223 \\
$k=2$ & 0 & 1 & 2 & 4 & 8 & 14 & 24 & 39 & 62 & 95 & 144 & 212 & 309 & 442 & 626 & 873 & 1209 & 1653 & 2236 & 3001 & 3998 \\
$k=3$ & 0 & 0 & 0 & -1 & -2 & -5 & -9 & -18 & -30 & -52 & -83 & -133 & -203 & -310 & -457 & -672 & -946 & -1337 & -1850 & -2547 & -3450 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 5 & 10 & 19 & 34 & 59 & 97 & 144 & 217 & 317 & 456 & 643 & 898 & 1232 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -2 & -3 & -5 & -8 & -12 & -18 & -26 & -37 & -52 & -72 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=-2$ and $O(q^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 2 & 2 & 4 & 4 & 7 & 8 & 12 & 14 & 21 & 24 & 34 & 41 & 55 & 66 \\
$k=1$ & 0 & -1 & -1 & -1 & -3 & -4 & -6 & -9 & -13 & -18 & -26 & -35 & -48 & -65 & -87 & -114 & -152 & -197 & -256 & -330 & -424 \\
$k=2$ & 1 & 0 & 2 & 3 & 5 & 7 & 13 & 17 & 28 & 38 & 57 & 77 & 112 & 148 & 208 & 275 & 374 & 489 & 655 & 846 & 1105 \\
$k=3$ & 0 & -1 & -1 & -2 & -4 & -7 & -11 & -18 & -27 & -42 & -61 & -90 & -128 & -183 & -254 & -354 & -483 & -659 & -866 & -1165 & -1528 \\
$k=4$ & 0 & 0 & 0 & 1 & 1 & 3 & 4 & 9 & 13 & 23 & 34 & 55 & 79 & 122 & 172 & 253 & 340 & 483 & 651 & 893 & 1185 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -3 & -5 & -9 & -15 & -26 & -39 & -61 & -88 & -129 & -182 & -258 & -354 & -488 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 4 & 7 & 10 & 16 & 22 & 33 & 45 & 64 \\
$k=7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=-2$ and $O(q^{2})$,

\noindent \begin{tabular}{|c|cccccccccccccccccccccc|}
\hline
$n$ & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 2 & 3 & 5 & 6 & 10 & 12 & 18 & 23 & 32 & 40 & 56 & 69 & 92 & 116 \\
$k=1$ & 0 & 0 & 0 & -1 & -2 & -3 & -4 & -8 & -12 & -18 & -26 & -38 & -53 & -75 & -102 & -140 & -188 & -252 & -332 & -439 & -571 & -742 \\
$k=2$ & 0 & 1 & 1 & 2 & 3 & 7 & 11 & 18 & 26 & 42 & 60 & 90 & 126 & 182 & 250 & 350 & 473 & 647 & 862 & 1156 & 1520 & 2008 \\
$k=3$ & -1 & 0 & -1 & -3 & -5 & -7 & -13 & -20 & -33 & -50 & -76 & -111 & -166 & -235 & -337 & -473 & -660 & -905 & -1243 & -1677 & -2260 & -3012  \\
$k=4$ & 0 & 1 & 1 & 1 & 3 & 5 & 9 & 14 & 23 & 35 & 56 & 83 & 126 & 184 & 270 & 384 & 552 & 771 & 1080 & 1487 & 2046 & 2773  \\
$k=5$ & 0 & 0 & 0 & -1 & -1 & -2 & -3 & -6 & -9 & -16 & -24 & -39 & -58 & -90 & -132 & -198 & -285 & -415 & -589 & -838 & -1169 & -1634  \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 4 & 6 & 10 & 17 & 26 & 40 & 63 & 93 & 139 & 205 & 299 & 427 & 609  \\
$k=7$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -2 & -4 & -7 & -10 & -18 & -27 & -43 & -64 & -93 & -132  \\
$k=8$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 3 & 5 & 7 & 11 \\
$k=9$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|cccccccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 11 & 0 & 15 & 0 & 22 & 0 & 30 & 0 & 42 & 0 & 56 & 0 & 77 & 0 \\
$k=1$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -4 & 0 & -8 & 0 & -15 & 0 & -25 & 0 & -41 & 0 & -62 & 0 \\
$k=2$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 6 & 0 & 11 & 0 \\
$k=3$ & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
\hline
LHS & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
\hline
\end{tabular}

\noindent At $N=1$ and $O(r^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
\hline \hline
$k=0$ & 2 & -2 & 2 & -2 & 4 & -4 & 6 & -6 & 10 & -10 & 14 & -14 & 22 & -22 & 30 & -30 & 44 & -44 & 60 & -60 & 84 & -84 & 112 & -112 & 154 \\
$k=1$ & 2 & -2 & 0 & 0 & 0 & 0 & -2 & 2 & -4 & 4 & -10 & 10 & -16 & 16 & -30 & 30 & -46 & 46 & -74 & 74 & -110 & 110 & -166 & 166 & -236 \\
$k=2$ & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 4 & -4 & 10 & -10 & 20 & -20 & 36 & -36 & 62 & -62 & 104 \\
$k=3$ & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 2 & -4 & 4 & -10 \\
$k=4$ & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=1$ and $O(r^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\hline \hline
$k=0$ & 5 & -4 & 4 & -4 & 9 & -8 & 13 & -12 & 22 & -20 & 30 & -28 & 48 & -44 & 64 & -60 & 95 & -88 & 128 & -120 & 180 \\
$k=1$ & 2 & 0 & -6 & 8 & -11 & 12 & -21 & 24 & -36 & 40 & -63 & 68 & -97 & 104 & -155 & 164 & -229 & 240 & -341 & 356 & -490 \\
$k=2$ & 2 & 0 & -3 & 4 & -3 & 0 & 3 & -4 & 8 & -12 & 22 & -28 & 45 & -56 & 85 & -100 & 146 & -172 & 247 & -280 & 388 \\
$k=3$ & 2 & 0 & -3 & 4 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 4 & -8 & 12 & -22 & 28 & -46 & 60 & -94 \\
$k=4$ & 2 & 0 & -3 & 4 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 \\
\hline
LHS & 2 & 0 & -3 & 4 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=2$ and $O(r^{0})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 11 & 0 & 15 & 0 & 22 & 0 & 30 & 0 & 42 & 0 & 56 & 0 & 77 \\
$k=1$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 3 & 0 & 3 & 0 & 4 & 0 & 3 & 0 & 3 & 0 & 0 & 0 & -3 & 0 & -11 & 0 & -20 \\
$k=2$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 3 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 5 & 0 & 6 & 0 & 6 & 0 & 8 \\
$k=3$ & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 3 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 5 & 0 & 6 & 0 & 6 & 0 & 7 \\
\hline
LHS & 1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 3 & 0 & 3 & 0 & 4 & 0 & 4 & 0 & 5 & 0 & 5 & 0 & 6 & 0 & 6 & 0 & 7 \\
\hline
\end{tabular}

\noindent At $N=2$ and $O(r^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 \\
\hline \hline
$k=0$ & 2 & -2 & 2 & -2 & 4 & -4 & 6 & -6 & 10 & -10 & 14 & -14 & 22 & -22 & 30 & -30 & 44 & -44 & 60 & -60 & 84 & -84 & 112 & -112 & 154 \\
$k=1$ & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 0 & 0 & -2 & 2 & -8 & 8 & -16 & 16 & -30 & 30 & -50 & 50 & -82 & 82 & -124  \\
$k=2$ & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 4 & -4 & 6 & -6 & 12 & -12 & 22  \\
$k=3$ & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 \\
\hline
LHS & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 & -2 & 2 \\
\hline
\end{tabular}

\noindent At $N=2$ and $O(r^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline \hline
$k=0$ & 5 & -4 & 4 & -4 & 9 & -8 & 13 & -12 & 22 & -20 & 30 & -28 & 48 & -44 & 64 & -60 & 95 & -88 & 128 & -120 & 180 & -168 & 238 \\
$k=1$ & 5 & -4 & 1 & 0 & -1 & 4 & -7 & 8 & -12 & 16 & -28 & 32 & -45 & 52 & -81 & 88 & -124 & 136 & -196 & 208 & -289 & 308 & -432 \\
$k=2$ & 5 & -4 & 1 & 0 & -1 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -1 & 0 & 4 & -8 & 18 & -24 & 44 & -56 & 86 & -104 & 156 \\
$k=3$ & 5 & -4 & 1 & 0 & -1 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -7 & 8 & -12 \\
$k=4$ & 5 & -4 & 1 & 0 & -1 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 \\
\hline
LHS & 5 & -4 & 1 & 0 & -1 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 & 4 & -4 \\
\hline
\end{tabular}

\newpage

\noindent At $N=2$ and $O(r^{3})$,

\noindent \begin{tabular}{|c|cccccccccccccccccccccc|}
\hline
$n$ & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\hline \hline
$k=0$ & 10 & -10 & 8 & -8 & 18 & -18 & 26 & -26 & 44 & -44 & 60 & -60 & 96 & -96 & 128 & -128 & 190 & -190 & 256 & -256 & 360 & -360 \\
$k=1$ & 6 & -4 & -8 & 18 & -26 & 32 & -44 & 56 & -78 & 96 & -136 & 164 & -214 & 250 & -338 & 394 & -508 & 578 & -750 & 852 & -1086 & 1218 \\
$k=2$ & 6 & -4 & -4 & 12 & -14 & 12 & -2 & -6 & 14 & -24 & 46 & -64 & 96 & -132 & 192 & -246 & 334 & -424 & 576 & -708 & 914 & -1110 \\
$k=3$ & 6 & -4 & -4 & 12 & -14 & 12 & -6 & 0 & 2 & -4 & 8 & -8 & 4 & -2 & -4 & 12 & -30 & 48 & -80 & 116 & -184 & 254 \\
$k=4$ & 6 & -4 & -4 & 12 & -14 & 12 & -6 & 0 & 2 & -4 & 8 & -8 & 8 & -8 & 8 & -8 & 8 & -8 & 8 & -8 & 12 & -14 \\
\hline
LHS & 6 & -4 & -4 & 12 & -14 & 12 & -6 & 0 & 2 & -4 & 8 & -8 & 8 & -8 & 8 & -8 & 8 & -8 & 8 & -8 & 8 & -8 \\
\hline
\end{tabular}

\noindent At $N=2$ and $O(r^{4})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 \\
\hline \hline
$k=0$ & 0 & 0 & 20 & -20 & 15 & -16 & 36 & -36 & 51 & -52 & 87 & -88 & 118 & -120 & 190 & -192 & 252 & -256 & 376 & -380 & 505 \\
$k=1$ & -5 & 8 & -2 & 20 & -62 & 88 & -111 & 132 & -177 & 224 & -298 & 364 & -489 & 584 & -736 & 868 & -1128 & 1316 & -1641 & 1888 & -2376 \\
$k=2$ & 0 & 0 & 14 & -8 & -2 & -8 & 41 & -92 & 171 & -236 & 319 & -420 & 574 & -740 & 979 & -1240 & 1606 & -1988 & 2519 & -3088 & 3889 \\
$k=3$ & 0 & 0 & 9 & 0 & -18 & 20 & -13 & -8 & 29 & -20 & -14 & 52 & -108 & 184 & -304 & 436 & -623 & 860 & -1198 & 1576 & -2092 \\
$k=4$ & 0 & 0 & 9 & 0 & -18 & 20 & -8 & -16 & 45 & -48 & 40 & -32 & 28 & -20 & 19 & -28 & 51 & -76 & 128 & -196 & 304 \\
\hline
LHS & 0 & 0 & 9 & 0 & -18 & 20 & -8 & -16 & 45 & -48 & 40 & -32 & 23 & -12 & 3 & 0 & -3 & 8 & -8 & 8 & -8 \\
\hline
\end{tabular}

\noindent At $N=3$ and $O(r^{0})$,

\noindent \begin{tabular}{|c|cccccccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 11 & 0 & 15 & 0 & 22 & 0 & 30 & 0 & 42 & 0 & 56 & 0 & 77 & 0 \\
$k=1$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 5 & 0 & 7 & 0 & 8 & 0 & 10 & 0 & 11 & 0 & 12 & 0 & 11 & 0 & 10 & 0 \\
$k=2$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 5 & 0 & 7 & 0 & 8 & 0 & 10 & 0 & 12 & 0 & 14 & 0 & 16 & 0 & 19 & 0 \\
$k=3$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 5 & 0 & 7 & 0 & 8 & 0 & 10 & 0 & 12 & 0 & 14 & 0 & 16 & 0 & 19 & 0 \\
$k=4$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 5 & 0 & 7 & 0 & 8 & 0 & 10 & 0 & 12 & 0 & 14 & 0 & 16 & 0 & 19 & 0 \\
\hline
LHS & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 4 & 0 & 5 & 0 & 7 & 0 & 8 & 0 & 10 & 0 & 12 & 0 & 14 & 0 & 16 & 0 & 19 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=3$ and $O(r^{1})$,

\noindent \begin{tabular}{|c|cccccccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
\hline \hline
$k=0$ & 2 & -2 & 2 & -2 & 4 & -4 & 6 & -6 & 10 & -10 & 14 & -14 & 22 & -22 & 30 & -30 & 44 & -44 & 60 & -60 & 84 & -84 & 112 & -112 & 154 & -154 \\
$k=1$ & 2 & -2 & 2 & -2 & 4 & -4 & 4 & -4 & 6 & -6 & 6 & -6 & 8 & -8 & 6 & -6 & 6 & -6 & 0 & 0 & -6 & 6 & -22 & 22 & -40 & 40 \\
$k=2$ & 2 & -2 & 2 & -2 & 4 & -4 & 4 & -4 & 6 & -6 & 6 & -6 & 8 & -8 & 8 & -8 & 10 & -10 & 10 & -10 & 12 & -12 & 12 & -12 & 16 & -16 \\
$k=3$ & 2 & -2 & 2 & -2 & 4 & -4 & 4 & -4 & 6 & -6 & 6 & -6 & 8 & -8 & 8 & -8 & 10 & -10 & 10 & -10 & 12 & -12 & 12 & -12 & 14 & -14 \\
$k=4$ & 2 & -2 & 2 & -2 & 4 & -4 & 4 & -4 & 6 & -6 & 6 & -6 & 8 & -8 & 8 & -8 & 10 & -10 & 10 & -10 & 12 & -12 & 12 & -12 & 14 & -14 \\
\hline
LHS & 2 & -2 & 2 & -2 & 4 & -4 & 4 & -4 & 6 & -6 & 6 & -6 & 8 & -8 & 8 & -8 & 10 & -10 & 10 & -10 & 12 & -12 & 12 & -12 & 14 & -14 \\
\hline
\end{tabular}

\noindent At $N=3$ and $O(r^{2})$,

\noindent \begin{tabular}{|c|cccccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 \\
\hline \hline
$k=0$ & 5 & -4 & 4 & -4 & 9 & -8 & 13 & -12 & 22 & -20 & 30 & -28 & 48 & -44 & 64 & -60 & 95 & -88 & 128 & -120 & 180 & -168 & 238 & -224 \\
$k=1$ & 5 & -4 & 4 & -4 & 6 & -4 & 3 & 0 & 2 & 0 & -4 & 8 & -10 & 16 & -29 & 36 & -50 & 60 & -91 & 104 & -144 & 160 & -231 & 252 \\
$k=2$ & 5 & -4 & 4 & -4 & 6 & -4 & 3 & 0 & 2 & 0 & -1 & 4 & -2 & 4 & -5 & 8 & -6 & 8 & -6 & 8 & -2 & 0 & 9 & -12 \\
$k=3$ & 5 & -4 & 4 & -4 & 6 & -4 & 3 & 0 & 2 & 0 & -1 & 4 & -2 & 4 & -5 & 8 & -6 & 8 & -9 & 12 & -10 & 12 & -13 & 16 \\
$k=4$ & 5 & -4 & 4 & -4 & 6 & -4 & 3 & 0 & 2 & 0 & -1 & 4 & -2 & 4 & -5 & 8 & -6 & 8 & -9 & 12 & -10 & 12 & -13 & 16 \\
\hline
LHS & 5 & -4 & 4 & -4 & 6 & -4 & 3 & 0 & 2 & 0 & -1 & 4 & -2 & 4 & -5 & 8 & -6 & 8 & -9 & 12 & -10 & 12 & -13 & 16 \\
\hline
\end{tabular}

\noindent At $N=3$ and $O(r^{3})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccc|}
\hline
$n$ & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\
\hline \hline
$k=0$ & 10 & -10 & 8 & -8 & 18 & -18 & 26 & -26 & 44 & -44 & 60 & -60 & 96 & -96 & 128 & -128 & 190 & -190 & 256 & -256 & 360 & -360 & 476 \\
$k=1$ & 10 & -10 & 4 & -2 & 2 & 8 & -18 & 24 & -26 & 38 & -62 & 80 & -100 & 128 & -182 & 218 & -276 & 332 & -442 & 512 & -646 & 748 & -970  \\
$k=2$ & 10 & -10 & 4 & -2 & 2 & 8 & -14 & 18 & -14 & 18 & -20 & 18 & -8 & 8 & 0 & -10 & 34 & -50 & 88 & -128 & 196 & -254 & 356  \\
$k=3$ & 10 & -10 & 4 & -2 & 2 & 8 & -14 & 18 & -14 & 18 & -20 & 18 & -12 & 14 & -12 & 10 & -4 & 6 & -4 & 2 & 0 & 4 & -8  \\
$k=4$ & 10 & -10 & 4 & -2 & 2 & 8 & -14 & 18 & -14 & 18 & -20 & 18 & -12 & 14 & -12 & 10 & -4 & 6 & -4 & 2 & 4 & -2 & 4  \\
\hline
LHS & 10 & -10 & 4 & -2 & 2 & 8 & -14 & 18 & -14 & 18 & -20 & 18 & -12 & 14 & -12 & 10 & -4 & 6 & -4 & 2 & 4 & -2 & 4  \\
\hline
\end{tabular}

\newpage

\noindent At $N=3$ and $O(r^{4})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline \hline
$k=0$ & 20 & -20 & 15 & -16 & 36 & -36 & 51 & -52 & 87 & -88 & 118 & -120 & 190 & -192 & 252 & -256 & 376 & -380 & 505 & -512 & 712 \\
$k=1$ & 15 & -12 & -7 & 24 & -41 & 68 & -96 & 116 & -141 & 188 & -267 & 332 & -417 & 512 & -674 & 804 & -1004 & 1192 & -1512 & 1756 & -2169 \\
$k=2$ & 15 & -12 & -2 & 16 & -25 & 40 & -36 & 20 & 11 & -36 & 81 & -128 & 200 & -272 & 389 & -520 & 711 & -916 & 1222 & -1548 & 1991 \\
$k=3$ & 15 & -12 & -2 & 16 & -25 & 40 & -41 & 28 & -5 & -8 & 27 & -44 & 58 & -56 & 56 & -48 & 29 & 8 & -61 & 128 & -238 \\
$k=4$ & 15 & -12 & -2 & 16 & -25 & 40 & -41 & 28 & -5 & -8 & 27 & -44 & 63 & -64 & 72 & -76 & 83 & -76 & 75 & -76 & 85 \\
\hline
LHS & 15 & -12 & -2 & 16 & -25 & 40 & -41 & 28 & -5 & -8 & 27 & -44 & 63 & -64 & 72 & -76 & 83 & -76 & 75 & -76 & 80 \\
\hline
\end{tabular}
\begin{tabular}{|c|cccccccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 11 & 0 & 15 & 0 & 22 & 0 & 30 & 0 & 42 & 0 & 56 & 0 & 77 & 0 \\
$k=1$ & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 0 & -5 & 0 & -8 & 0 & -15 & 0 & -23 & 0 & -37 & 0 & -55 & 0 & -83 & 0 & -118 & 0 \\
$k=2$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 5 & 0 & 10 & 0 & 18 & 0 & 31 & 0 & 52 & 0 \\
$k=3$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 0 & -5 & 0 \\
$k=4$ & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
LHS & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=0$ and $O(r^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 \\
\hline \hline
$k=0$ & 2 & -2 & 2 & -2 & 4 & -4 & 6 & -6 & 10 & -10 & 14 & -14 & 22 & -22 & 30 & -30 & 44 & -44 & 60 & -60 & 84 \\
$k=1$ & 0 & 0 & -2 & 2 & -4 & 4 & -8 & 8 & -14 & 14 & -24 & 24 & -38 & 38 & -60 & 60 & -90 & 90 & -134 & 134 & -194 \\
$k=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 4 & -4 & 10 & -10 & 18 & -18 & 34 & -34 & 56 & -56 & 94 & -94 & 146 \\
$k=3$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 2 & -4 & 4 & -10 & 10 & -20 & 20 & -38 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=0$ and $O(r^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline \hline
$k=0$ & 0 & 0 & 5 & -4 & 4 & -4 & 9 & -8 & 13 & -12 & 22 & -20 & 30 & -28 & 48 & -44 & 64 & -60 & 95 & -88 & 128 \\
$k=1$ & -3 & 4 & -5 & 8 & -16 & 16 & -25 & 28 & -45 & 48 & -71 & 76 & -115 & 120 & -171 & 180 & -260 & 268 & -374 & 388 & -542 \\
$k=2$ & 0 & 0 & 3 & -4 & 8 & -12 & 19 & -24 & 40 & -48 & 71 & -84 & 125 & -144 & 204 & -232 & 328 & -368 & 504 & -560 & 767 \\
$k=3$ & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 4 & -8 & 12 & -22 & 28 & -43 & 56 & -89 & 108 & -154 & 188 & -271 & 320 & -442 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & -4 & 8 & -12 & 22 & -28 & 46 & -60 & 92 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=0$ and $O(r^{3})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -9 & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 10 & -10 & 8 & -8 & 18 & -18 & 26 & -26 & 44 & -44 & 60 & -60 & 96 & -96 & 128 \\
$k=1$ & 0 & 0 & -4 & 6 & -16 & 26 & -34 & 40 & -62 & 74 & -104 & 122 & -170 & 198 & -266 & 302 & -406 & 462 & -602 & 672 & -878 \\
$k=2$ & 4 & -6 & 8 & -14 & 26 & -36 & 58 & -80 & 120 & -154 & 206 & -260 & 360 & -442 & 576 & -700 & 920 & -1098 & 1398 & -1656 & 2112 \\
$k=3$ & 0 & 0 & -4 & 6 & -12 & 20 & -34 & 50 & -76 & 104 & -158 & 212 & -296 & 382 & -522 & 664 & -878 & 1094 & -1434 & 1766 & -2258 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 4 & -6 & 12 & -20 & 38 & -56 & 84 & -118 & 180 & -242 & 342 & -454 & 630 & -810 & 1080 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 6 & -12 & 20 & -38 & 56 & -88 & 124 & -188 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=-1$ and $O(r^{0})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccccccc|}
\hline
$n$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
\hline \hline
$k=0$ & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 11 & 0 & 15 & 0 & 22 & 0 & 30 & 0 & 42 & 0 & 56 & 0 & 77 \\
$k=1$ & 0 & 0 & -1 & 0 & -2 & 0 & -4 & 0 & -7 & 0 & -12 & 0 & -19 & 0 & -30 & 0 & -45 & 0 & -67 & 0 & -97 & 0 & -139 & 0 & -195 \\
$k=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 5 & 0 & 9 & 0 & 17 & 0 & 28 & 0 & 47 & 0 & 73 & 0 & 114 & 0 & 170 \\
$k=3$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 0 & -5 & 0 & -10 & 0 & -19 & 0 & -33 & 0 & -57 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 5 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=-1$ and $O(r^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 \\
\hline \hline
$k=0$ & 0 & 0 & 2 & -2 & 2 & -2 & 4 & -4 & 6 & -6 & 10 & -10 & 14 & -14 & 22 & -22 & 30 & -30 & 44 & -44 & 60 \\
$k=1$ & -2 & 2 & -2 & 2 & -6 & 6 & -10 & 10 & -18 & 18 & -28 & 28 & -46 & 46 & -68 & 68 & -104 & 104 & -150 & 150 & -218 \\
$k=2$ & 0 & 0 & 2 & -2 & 4 & -4 & 8 & -8 & 16 & -16 & 28 & -28 & 48 & -48 & 78 & -78 & 124 & -124 & 190 & -190 & 288 \\
$k=3$ & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 2 & -4 & 4 & -10 & 10 & -18 & 18 & -36 & 36 & -60 & 60 & -104 & 104 & -166 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 4 & -4 & 10 & -10 & 20 & -20 & 38 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=-1$ and $O(r^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 5 & -4 & 4 & -4 & 9 & -8 & 13 & -12 & 22 & -20 & 30 & -28 & 48 & -44 & 64 \\
$k=1$ & 0 & 0 & -3 & 4 & -10 & 12 & -15 & 16 & -30 & 32 & -49 & 52 & -80 & 84 & -123 & 128 & -189 & 196 & -276 & 284 & -405 \\
$k=2$ & 3 & -4 & 5 & -8 & 14 & -16 & 29 & -36 & 55 & -64 & 93 & -108 & 160 & -180 & 252 & -284 & 399 & -440 & 602 & -664 & 904 \\
$k=3$ & 0 & 0 & -3 & 4 & -8 & 12 & -19 & 24 & -38 & 48 & -75 & 92 & -133 & 160 & -230 & 272 & -376 & 440 & -607 & 700 & -940 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 3 & -4 & 8 & -12 & 22 & -28 & 43 & -56 & 87 & -108 & 158 & -196 & 279 & -336 & 466 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 4 & -8 & 12 & -22 & 28 & -46 & 60 & -92 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=-2$ and $O(r^{0})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\hline \hline
$k=0$ & 0 & 0 & 1 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 5 & 0 & 7 & 0 & 11 & 0 & 15 & 0 & 22 & 0 & 30 \\
$k=1$ & -1 & 0 & -1 & 0 & -3 & 0 & -5 & 0 & -9 & 0 & -14 & 0 & -23 & 0 & -34 & 0 & -52 & 0 & -75 & 0 & -109 \\
$k=2$ & 0 & 0 & 1 & 0 & 2 & 0 & 4 & 0 & 8 & 0 & 14 & 0 & 24 & 0 & 39 & 0 & 62 & 0 & 95 & 0 & 144 \\
$k=3$ & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 0 & -5 & 0 & -9 & 0 & -18 & 0 & -30 & 0 & -52 & 0 & -83 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 5 & 0 & 10 & 0 & 19 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\newpage

\noindent At $N=-2$ and $O(r^{1})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 2 & -2 & 4 & -4 & 6 & -6 & 10 & -10 & 14 & -14 & 22 & -22 & 30 \\
$k=1$ & 0 & 0 & -2 & 2 & -4 & 4 & -6 & 6 & -12 & 12 & -20 & 20 & -32 & 32 & -50 & 50 & -76 & 76 & -112 & 112 & -164 \\
$k=2$ & 2 & -2 & 2 & -2 & 6 & -6 & 12 & -12 & 22 & -22 & 36 & -36 & 62 & -62 & 96 & -96 & 152 & -152 & 228 & -228 & 342 \\
$k=3$ & 0 & 0 & -2 & 2 & -4 & 4 & -8 & 8 & -16 & 16 & -30 & 30 & -52 & 52 & -88 & 88 & -142 & 142 & -226 & 226 & -348 \\
$k=4$ & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 4 & -4 & 10 & -10 & 18 & -18 & 36 & -36 & 62 & -62 & 108 & -108 & 176 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 2 & -4 & 4 & -10 & 10 & -20 & 20 & -38 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}

\noindent At $N=-2$ and $O(r^{2})$,

\noindent \begin{tabular}{|c|ccccccccccccccccccccc|}
\hline
$n$ & -14 & -13 & -12 & -11 & -10 & -9 & -8 & -7 & -6 & -5 & -4 & -3 & -2 & -1 & 0 & 1 & 2 & 3 & 4 & 5 & 6 \\
\hline \hline
$k=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & -4 & 4 & -4 & 9 & -8 & 13 & -12 & 22 \\
$k=1$ & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 4 & -10 & 12 & -20 & 20 & -29 & 32 & -54 & 56 & -84 & 88 & -132 & 136 & -197 \\
$k=2$ & 0 & 0 & 3 & -4 & 8 & -12 & 21 & -24 & 34 & -40 & 65 & -76 & 113 & -128 & 186 & -208 & 291 & -324 & 456 & -500 & 681 \\
$k=3$ & -3 & 4 & -5 & 8 & -14 & 16 & -27 & 36 & -59 & 72 & -103 & 124 & -180 & 212 & -296 & 348 & -484 & 556 & -753 & 864 & -1163 \\
$k=4$ & 0 & 0 & 3 & -4 & 8 & -12 & 19 & -24 & 38 & -48 & 73 & -92 & 137 & -168 & 238 & -288 & 402 & -480 & 653 & -772 & 1042 \\
$k=5$ & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 4 & -8 & 12 & -22 & 28 & -43 & 56 & -87 & 108 & -156 & 196 & -283 & 344 & -474 \\
$k=6$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & -4 & 8 & -12 & 22 & -28 & 46 & -60 & 92 \\
\hline
LHS & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{tabular}
